VRBench: Offline Evaluation of Robotic Manipulation Ability of VLMs

Vision-language models (VLMs) increasingly make action-level decisions in robotic manipulation, requiring them to translate task understanding into motion a specific robot can follow. While closed-loop rollouts test this capability directly at steep API and simulation cost, existing offline benchmarks evaluate only subsets of object and part grounding, interaction selection, spatial goal grounding, action sequencing, and action quality, leaving open how well a VLM integrates them in one complete plan. We introduce VirtualRoboBench (VRBench), an offline benchmark designed to comprehensively evaluate a VLM's robotic manipulation capability through a single task: action-level manipulation planning. From initial calibrated multi-view RGB observations, the robot state, and an instruction, a VLM predicts a 6-DoF end-effector trajectory with gripper and contact events across 50 RoboCasa tasks. VRBench checks stage regions, poses, events, and ordering, and evaluates action quality via kinematic tracking and collision risk. Evaluating nine frontier VLMs reveals that robot tracking and collision constraints uncover critical motion failures missed by task-level checks alone, while closed-loop validation confirms strong correlation with task success ($\rho=1.00, r=0.93$) using 97.3% fewer uncached tokens, 98.1% lower API costs, 90.8% less API time, and 89.6% less total evaluation time per task on average.

==> figures/paired-cost.tex <==
\begingroup
\definecolor{costTokens}{HTML}{31756B}
\definecolor{costAPI}{HTML}{C48663}
\definecolor{costTotal}{HTML}{596E8A}
\definecolor{costInk}{HTML}{312E2B}
\resizebox{.91\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,inner sep=0pt,outer sep=0pt,text=costInk,font=\sffamily\small]
\foreach \x/\col/\name in {42/costTokens/Uncached tokens,165/costAPI/API waiting time,284/costTotal/Total runtime}{
  \fill[\col,rounded corners=.8pt] (\x,165) rectangle ({\x+8},173);
  \node[anchor=west] at ({\x+13},169) {\name};
}
\node[anchor=west,text=costTokens,font=\sffamily\footnotesize] at (2,140) {Tokens};
\node[anchor=east,font=\sffamily\footnotesize] at (418,140) {Minutes};
\foreach \tick/\tokenlabel/\minute in {0/0/0,1/100k/5,2/200k/10,3/300k/15,4/400k/20}{
  \pgfmathsetmacro{\tickheight}{18+26*\tick}
  \draw[costInk!14,line width=.4pt] (36,\tickheight) -- (390,\tickheight);
  \node[anchor=east,text=costTokens,font=\sffamily\footnotesize] at (31,\tickheight) {\tokenlabel};
  \node[anchor=west,text=costInk!80,font=\sffamily\footnotesize] at (395,\tickheight) {\minute};
}
\newcommand{\metricbar}[4]{%
  \fill[#4] ({#1-8},18) rectangle ({#1+8},{18+#2});
  \node[anchor=south,font=\sffamily\small,fill=white,inner xsep=1pt] at (#1,{21+#2}) {#3};}
% Token heights use units of 100,000 tokens; both time series use minutes.
\metricbar{83}{26*.11420}{11,420}{costTokens}
\metricbar{126}{26*1.15/5}{1.15}{costAPI}
\metricbar{164}{26*1.74/5}{1.74}{costTotal}
\metricbar{261}{26*4.18774}{418,774}{costTokens}
\metricbar{304}{26*12.48/5}{12.48}{costAPI}
\metricbar{342}{26*16.80/5}{16.80}{costTotal}
\node[font=\sffamily\bfseries] at (124,5) {Offline};
\node[font=\sffamily\bfseries] at (302,5) {Closed-loop};
\end{tikzpicture}}
\endgroup

